Visual Depth Mapping from Monocular Images using Recurrent Convolutional Neural Networks

A reliable sense-and-avoid system is critical to enabling safe autonomous operation of unmanned aircraft. Existing sense-and-avoid methods often require specialized sensors that are too large or power intensive for use on small unmanned vehicles. This paper presents a method to estimate object distances based on visual image sequences, allowing for the use of low-cost, on-board monocular cameras as simple collision avoidance sensors. We present a deep recurrent convolutional neural network and training method to generate depth maps from video sequences. Our network is trained using simulated camera and depth data generated with Microsoft's AirSim simulator. Empirically, we show that our model achieves superior performance compared to models generated using prior methods.We further demonstrate that the method can be used for sense-and-avoid of obstacles in simulation.

==> figs/Course_Cars.tex <==
\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] at (1.4,2.2) {\begin{rotate}{90}\scalebox{0.15}		
    		{\input{figs/blue_car}}\end{rotate}};
    \node[anchor=south west,inner sep=0] at (2.4,4.2) {\begin{rotate}{90}\scalebox{0.15}
    		{\input{figs/red_car}}\end{rotate}};
    \begin{axis}[
	xlabel=Crossrange (m), 
	ylabel=Downrange,
	height=10cm,
	width=4.0cm,
	xmin=-2.0, xmax=5,
	ymin=-5.0, ymax=65.0]
	%legend pos = outer north east]
	\addplot +[black, solid, thick, mark=none] 
	table[x=x, y=y, col sep=comma]{figs/TrajsTrue/Traj_Header_00.csv};
	\end{axis}
    
\end{tikzpicture}

==> figs/Course_Julian.tex <==
\begin{tikzpicture}

	\node[anchor=south west,inner sep=0] at (1.5,2.7) {\begin{rotate}{90}\scalebox{0.15}		
    		{\input{figs/blue_car}}\end{rotate}};
    \node[anchor=south west,inner sep=0] at (2.05,4.55) {\begin{rotate}{90}\scalebox{0.15}
    		{\input{figs/red_car}}\end{rotate}};
            
\begin{axis}[
	xlabel=Crossrange (m), 
	height=8.7cm,
	width=4.0cm,
	xmin=-5.0, xmax=5,
	ymin=-10.0, ymax=65.0,
    cycle list/Set2]
    
\foreach \i in {0,1,...,29}
{
	\addplot +[solid, mark=none] 
	table[x=x, y=y, col sep=comma]{figs/TrajsJulian/Traj_Header_\i.csv};%\addlegendentry{Tru};
}


%\addplot +[black, solid, thick, mark=none] 
%	table[x=x, y=y, col sep=comma]{figs/TrajsTrue/Traj_Header_00.csv};%\addlegendentry{Tru};
   
   
\end{axis}
\node[text width=3cm] at (2.4,0.6) {Start};
\node[text width=3cm] at (2.3,6.7) {Finish};
\end{tikzpicture}

==> figs/Course_Mern.tex <==
\begin{tikzpicture}

	\node[anchor=south west,inner sep=0] at (1.5,2.7) {\begin{rotate}{90}\scalebox{0.15}		
    		{\input{figs/blue_car}}\end{rotate}};
    \node[anchor=south west,inner sep=0] at (2.05,4.55) {\begin{rotate}{90}\scalebox{0.15}
    		{\input{figs/red_car}}\end{rotate}};
            
\begin{axis}[
	xlabel=Crossrange (m), 
	ylabel=Downrange (m),
	height=8.7cm,
	width=4.0cm,
	xmin=-5.0, xmax=5,
	ymin=-10.0, ymax=65.0,
    cycle list/Set2]
   
\foreach \i in {0,1,...,29}
{
	\addplot +[solid, mark=none] 
	table[x=x, y=y, col sep=comma]{figs/TrajsMern/Traj_Header_\i.csv};%\addlegendentry{Tru};
}


%\addplot +[black, solid, thick, mark=none] 
%	table[x=x, y=y, col sep=comma]{figs/TrajsTrue/Traj_Header_00.csv};%\addlegendentry{Tru};
\end{axis}

\node[text width=3cm] at (2.4,0.6) {Start};
\node[text width=3cm] at (2.3,6.7) {Finish};
\end{tikzpicture}

==> figs/Course_Tompa.tex <==
\begin{tikzpicture}

	\node[anchor=south west,inner sep=0] at (1.5,2.7) {\begin{rotate}{90}\scalebox{0.15}		
    		{\input{figs/blue_car}}\end{rotate}};
    \node[anchor=south west,inner sep=0] at (2.05,4.55) {\begin{rotate}{90}\scalebox{0.15}
    		{\input{figs/red_car}}\end{rotate}};
            
\begin{axis}[
	xlabel=Crossrange (m), 
	height=8.7cm,
	width=4.0cm,
	xmin=-5.0, xmax=5,
	ymin=-10.0, ymax=65.0,
    cycle list/Set2]
  
\foreach \i in {0,1,...,29}
{
	\addplot +[solid, mark=none] 
	table[x=x, y=y, col sep=comma]{figs/TrajsTompa/Traj_Header_\i.csv};%\addlegendentry{Tru};
}
    
\end{axis}

\node[text width=3cm] at (2.4,0.6) {Start};
\node[text width=3cm] at (2.3,6.7) {Finish};
\end{tikzpicture}

==> figs/Course_True.tex <==
\begin{tikzpicture}

	\node[anchor=south west,inner sep=0] at (1.5,2.7) {\begin{rotate}{90}\scalebox{0.15}		
    		{\input{figs/blue_car}}\end{rotate}};
    \node[anchor=south west,inner sep=0] at (2.05,4.55) {\begin{rotate}{90}\scalebox{0.15}
    		{\input{figs/red_car}}\end{rotate}};
            
\begin{axis}[
	xlabel=Crossrange (m), 
	ylabel=Downrange (m),
	height=8.7cm,
	width=4.0cm,
	xmin=-5.0, xmax=5,
	ymin=-10.0, ymax=65.0]
	%legend pos = outer north east]
\addplot +[black, solid, thick, mark=none] 
	table[x=x, y=y, col sep=comma]{figs/TrajsTrue/Traj_Header_00.csv};%\addlegendentry{$d^*$};
\end{axis}

\node[text width=3cm] at (2.4,0.6) {Start};
\node[text width=3cm] at (2.3,6.7) {Finish};

\end{tikzpicture}

==> figs/blue_car.tex <==
\begin{tikzpicture}
\definecolor{mycolor}{RGB}{72,130,206}
\draw [very thick,rounded corners=20, fill=mycolor] (0,0) -- (3,0) --(3,5.5) -- (0,5.5) -- cycle ;

%right light 
\draw (2.35,5.2) -- (2.65,5.);
\draw  [fill=white] (2.35,5.2) to[bend left=100] (2.65,5.);

%left light 
\draw (0.65,5.2) -- (0.35,5.);
\draw  [fill=white] (0.65,5.2) to[bend right=100] (0.35,5.);


%windshield
\draw [fill=white] (0.75,3.5) -- (2.25,3.5) -- (2.65,4.) to[out=155,in=25] (0.35,4.) -- cycle;

%rear windshield
\draw [fill=white] (0.75,1.5) -- (2.25,1.5) -- (2.65,1) to[out=-155,in=-25] (0.35,1) --cycle; 

%left window 
\draw (2.85,1.2) -- (2.85,3.7);
\draw  [fill=white] (2.85,1.2) to[bend left=30] (2.85,3.7);

%right window
\draw [fill=white] (0.15,1.2) -- (0.15,3.7);
\draw  [fill=white] (0.15,1.2) to[bend right=30] (0.15,3.7);

%right mirror
\draw [thick, rounded corners=12,fill=white] (3.,4.5) -- (3.5,4.) -- (3,4);

%left mirror
\draw [thick, rounded corners=12, fill=white] (0.,4.5) -- (-0.5,4.) -- (0,4);

\end{tikzpicture}

==> figs/red_car.tex <==
\begin{tikzpicture}
\definecolor{mycolor}{RGB}{165,40,40}
\draw [very thick,rounded corners=20,fill=mycolor] (0,0) -- (3,0) --(3,5.5) -- (0,5.5) -- cycle ;

%right light 
\draw (2.35,5.2) -- (2.65,5.);
\draw  [fill=white] (2.35,5.2) to[bend left=100] (2.65,5.);

%left light 
\draw (0.65,5.2) -- (0.35,5.);
\draw  [fill=white] (0.65,5.2) to[bend right=100] (0.35,5.);

%windshield
\draw [fill=white] (0.75,3.5) -- (2.25,3.5) -- (2.65,4.) to[out=155,in=25] (0.35,4.) -- cycle;

%rear windshield
\draw [fill=white] (0.75,1.5) -- (2.25,1.5) -- (2.65,1) to[out=-155,in=-25] (0.35,1) --cycle; 

%left window 
\draw (2.85,1.2) -- (2.85,3.7);
\draw  [fill=white] (2.85,1.2) to[bend left=30] (2.85,3.7);

%right window
\draw [fill=white] (0.15,1.2) -- (0.15,3.7);
\draw  [fill=white] (0.15,1.2) to[bend right=30] (0.15,3.7);

%right mirror
\draw [thick, rounded corners=12,fill=white] (3.,4.5) -- (3.5,4.) -- (3,4);

%left mirror
\draw [thick, rounded corners=12, fill=white] (0.,4.5) -- (-0.5,4.) -- (0,4);

\end{tikzpicture}

